The raising steps method. Applications to the $\displaystyle L^{r}$ Hodge theory in a compact riemannian manifold

Let $X$ be a complete metric space and $\displaystyle \Omega $ a domain in $\displaystyle X.$ The Raising Steps Method allows to get from local results on solutions $u$ of a linear equation $\displaystyle Du=\omega $ global ones in $\displaystyle \Omega .$\ It was introduced in \cite{AmarSt13} to get good estimates on solutions of $\bar \partial $ equation in domains in a Stein manifold. As a simple application we shall get a strong $\displaystyle L^{r}$ Hodge decomposition theorem for $p-$forms in a compact riemannian manifold without boundary, and then we retrieve this known result by an entirely different and simpler method.

==> (inline-ps-0) <==
[begin] #1 #2 #3 setrgbcolor
